Secure Coding via Gaussian Random Fields

Inverse probability problems whose generative models are given by strictly nonlinear Gaussian random fields show the all-or-nothing behavior: There exists a critical rate at which Bayesian inference exhibits a phase transition. Below this rate, the optimal Bayesian estimator recovers the data perfectly, and above it the recovered data becomes uncorrelated. This study uses the replica method from the theory of spin glasses to show that this critical rate is the channel capacity. This interesting finding has a particular application to the problem of secure transmission: A strictly nonlinear Gaussian random field along with random binning can be used to securely encode a confidential message in a wiretap channel. Our large-system characterization demonstrates that this secure coding scheme asymptotically achieves the secrecy capacity of the Gaussian wiretap channel.

==> Figs/MI_vs_R_Linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=2.1in,
	height=1.5in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=.6,
	xmax=3.2,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R $},
	xtick={0,1.72971580931865,3},
	xticklabels={{$0$},{$R^\star$},{$3$}},
	ymin=.4,
	ymax=2.2,
	ytick={.5,1.19894763639919,2},
	yticklabels={{$0.5$},{$C_0$},{$2$}},
	ylabel style={at={(-0.03,0.5)},font=\color{white!15!black}, },
	ylabel={$\mai\brc{\sigma}$ in [nats]},
	axis background/.style={fill=white},
	legend style={at={(0.4,.97)},legend cell align=left, align=left, draw=white!15!black}
	]
	
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.2	0.138629436111989\\
0.3	0.207944154167984\\
0.4	0.277258872223978\\
0.5	0.346573590279973\\
0.6	0.415888308335967\\
0.7	0.485203026391962\\
0.8	0.554517744447956\\
0.9	0.623832462503951\\
1	0.693147180559945\\
1.1	0.76246189861594\\
1.2	0.831776616671934\\
1.3	0.901091334727929\\
1.4	0.970406052783923\\
1.5	1.03972077083992\\
1.6	1.10903548889591\\
1.7	1.17835020695191\\
1.8	1.2476649250079\\
1.9	1.3169796430639\\
2	1.38629436111989\\
2.1	1.45560907917589\\
2.2	1.52492379723188\\
2.3	1.59423851528787\\
2.4	1.66355323334387\\
2.5	1.73286795139986\\
2.6	1.80218266945586\\
2.7	1.87149738751185\\
2.8	1.94081210556785\\
2.9	2.01012682362384\\
3	2.07944154167984\\
3.1	2.14875625973583\\
3.2	2.21807097779182\\
3.3	2.28738569584782\\
3.4	2.35670041390381\\
3.5	2.42601513195981\\
3.6	2.4953298500158\\
3.7	2.5646445680718\\
3.8	2.63395928612779\\
3.9	2.70327400418379\\
4	2.77258872223978\\
4.1	2.84190344029578\\
4.2	2.91121815835177\\
4.3	2.98053287640776\\
4.4	3.04984759446376\\
4.5	3.11916231251975\\
4.6	3.18847703057575\\
4.7	3.25779174863174\\
4.8	3.32710646668774\\
4.9	3.39642118474373\\
5	3.46573590279973\\
5.1	3.53505062085572\\
5.2	3.60436533891172\\
5.3	3.67368005696771\\
5.4	3.7429947750237\\
5.5	3.8123094930797\\
5.6	3.88162421113569\\
5.7	3.95093892919169\\
5.8	4.02025364724768\\
5.9	4.08956836530368\\
6	4.15888308335967\\
};
\addlegendentry{$R\log2$}

\addplot [color=black, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
0.2	0.138629436111525\\
0.3	0.207944150627807\\
0.4	0.277258526954961\\
0.5	0.346567808970496\\
0.6	0.415848632511528\\
0.7	0.485040148269841\\
0.8	0.554033191815186\\
0.9	0.622668289330328\\
1	0.690733893987858\\
1.1	0.757954881494403\\
1.2	0.823958271235938\\
1.3	0.888182213208283\\
1.4	0.949579567363882\\
1.5	1.00197393364232\\
1.6	1.02455936361397\\
1.7	1.04076609414429\\
1.8	1.05362585501892\\
1.9	1.06425765235261\\
2	1.07327015988218\\
2.1	1.08104555028116\\
2.2	1.08784383349438\\
2.3	1.09385142925492\\
2.4	1.09920709716665\\
2.5	1.10401709613885\\
2.6	1.10836464372275\\
2.7	1.11231611643251\\
2.8	1.11592527391862\\
2.9	1.11923622806457\\
3	1.12228558449393\\
3.1	1.12510402115474\\
3.2	1.12771747384938\\
3.3	1.13014804110027\\
3.4	1.13241468467488\\
3.5	1.1345337787847\\
3.6	1.13651954551827\\
3.7	1.13838440358917\\
3.8	1.14013925023134\\
3.9	1.14179369097034\\
4	1.14335622834892\\
4.1	1.14483441803538\\
4.2	1.14623499879549\\
4.3	1.147564001359\\
4.4	1.14882684012167\\
4.5	1.15002839079484\\
4.6	1.15117305647928\\
4.7	1.15226482414824\\
4.8	1.15330731314128\\
4.9	1.15430381696885\\
5	1.15525733948963\\
5.1	1.15617062633212\\
5.2	1.1570461922802\\
5.3	1.15788634521937\\
5.4	1.15869320714102\\
5.5	1.15946873262079\\
5.6	1.16021472512102\\
5.7	1.16093285141219\\
5.8	1.16162465436353\\
5.9	1.16229156431518\\
6	1.16293490921312\\
};
\addlegendentry{$\lambda = 1$}

\addplot [color=black,dotted, forget plot]
  table[row sep=crcr]{%
0.2	1.19894763639919\\
6	1.19894763639919\\
};



\addplot [color=black, line width = 1.0pt]
table[row sep=crcr]{%
	0.7	0.485203026328893\\
	0.75	0.519860385128997\\
	0.8	0.554517743332759\\
	0.85	0.589175099807498\\
	0.9	0.623832451883395\\
	0.95	0.658489793926648\\
	1	0.69314711510415\\
	1.05	0.727804396159868\\
	1.1	0.762461605082891\\
	1.15	0.797118691627411\\
	1.2	0.831775580733311\\
	1.25	0.866432164881587\\
	1.3	0.901088296251281\\
	1.35	0.935743776897827\\
	1.371	0.95029882535362\\
	1.3735	0.952031557582671\\
	1.376	0.953764287200787\\
	1.3785	0.95549701416763\\
	1.381	0.957229738442415\\
	1.3835	0.958962459983855\\
	1.386	0.96069517875025\\
	1.3885	0.962427894699406\\
	1.391	0.964160607788703\\
	1.3935	0.965893317975009\\
	1.396	0.967626025214738\\
	1.3985	0.969358729463814\\
	1.401	0.971091430677717\\
	1.4035	0.97282412881145\\
	1.406	0.974556823819473\\
	1.4085	0.976289515655822\\
	1.411	0.978022204274026\\
	1.4135	0.979754889627124\\
	1.416	0.98148757166765\\
	1.4185	0.983220250347653\\
	1.421	0.984952925618686\\
	1.4235	0.986685597431784\\
	1.426	0.988418265737486\\
	1.4285	0.990150930485839\\
	1.431	0.991883591626362\\
	1.4335	0.993616249108062\\
	1.436	0.995348902879424\\
	1.4385	0.997081552888442\\
	1.441	0.998814199082556\\
	1.4435	1.00054684140871\\
	1.446	1.0022794798133\\
	1.4485	1.0040121142422\\
	1.451	1.00574474464077\\
	1.4535	1.00747737095378\\
	1.456	1.00920999312556\\
	1.4585	1.01094261109977\\
	1.461	1.01267522481966\\
	1.4635	1.01440783422785\\
	1.466	1.01614043926643\\
	1.4685	1.01787303987696\\
	1.471	1.01960563600042\\
	1.4735	1.02133822757724\\
	1.476	1.02307081454732\\
	1.4785	1.02480339684995\\
	1.481	1.02653597442393\\
	1.4835	1.02826854720738\\
	1.486	1.03000111513796\\
	1.4885	1.03173367815272\\
	1.491	1.0334662361881\\
	1.4935	1.03519878918003\\
	1.496	1.0369313370638\\
	1.4985	1.03866387977415\\
	1.501	1.04039641724523\\
	1.5035	1.0421289494106\\
	1.506	1.04386147620324\\
	1.5085	1.04559399755554\\
	1.511	1.04732651338558\\
	1.5135	1.0490590236496\\
	1.516	1.05079152826682\\
	1.5185	1.05252402716722\\
	1.521	1.0542565202802\\
	1.5235	1.05598900753452\\
	1.526	1.05772148885838\\
	1.5285	1.0594539641793\\
	1.531	1.06118643342424\\
	1.5335	1.06291889650412\\
	1.536	1.06465135337687\\
	1.5385	1.06638380395074\\
	1.541	1.06811624815018\\
	1.5435	1.069848685899\\
	1.546	1.07158111712043\\
	1.5485	1.07331354173701\\
	1.551	1.07504595967069\\
	1.5535	1.07677837084277\\
	1.556	1.07851077517389\\
	1.5585	1.08024317258409\\
	1.561	1.08197556299274\\
	1.5635	1.08370794631856\\
	1.566	1.08544032247962\\
	1.5685	1.08717269139336\\
	1.571	1.08890505297655\\
	1.5735	1.09063740714531\\
	1.576	1.0923697538151\\
	1.5785	1.09410209290072\\
	1.581	1.09583442431633\\
	1.5835	1.09756674797536\\
	1.586	1.09929906379064\\
	1.5885	1.1010313716743\\
	1.591	1.1027636715378\\
	1.5935	1.10449596329195\\
	1.596	1.10622824684684\\
	1.5985	1.10796052211189\\
	1.601	1.10969278899589\\
	1.6035	1.11142504740688\\
	1.606	1.11315729725225\\
	1.6085	1.11488953843868\\
	1.611	1.1166217708722\\
	1.6135	1.11835399445811\\
	1.616	1.12008620910102\\
	1.6185	1.12181841470484\\
	1.621	1.12355061117281\\
	1.6235	1.12528279840743\\
	1.626	1.12701497631052\\
	1.6285	1.12874714478318\\
	1.631	1.13047930372581\\
	1.6335	1.13221145303811\\
	1.636	1.13394359261903\\
	1.6385	1.13567572236683\\
	1.641	1.13740784217908\\
	1.6435	1.13913995195256\\
	1.646	1.14087205158342\\
	1.6485	1.14260414096698\\
	1.651	1.14433621999791\\
	1.6535	1.14606828857014\\
	1.656	1.14780034657684\\
	1.6585	1.14953239391047\\
	1.661	1.15126443046276\\
	1.6635	1.15299645612468\\
	1.666	1.15472847078647\\
	1.6685	1.15646047433765\\
	1.671	1.15819246666694\\
	1.6735	1.15992444766238\\
	1.676	1.16165641721122\\
	1.6785	1.16338837519998\\
	1.681	1.1651203215144\\
	1.6835	1.1668522560395\\
	1.686	1.1685841786595\\
	1.6885	1.1703160892579\\
	1.691	1.17204798771743\\
	1.6935	1.17377987392004\\
	1.696	1.17551174774691\\
	1.6985	1.17724360907848\\
	1.701	1.1789754577944\\
	1.7035	1.18070729377355\\
	1.706	1.18243911689403\\
	1.7085	1.18417092703319\\
	1.711	1.18590272423698\\
	1.7135	1.18763450804494\\
	1.716	1.18936627849889\\
	1.7185	1.19109803547304\\
	1.721	1.19282977884076\\
	1.7235	1.19456150847474\\
	1.726	1.19629322424674\\
	1.7285	1.19802492602783\\
	1.731	1.19894763639919\\
	1.7335	1.19894763639919\\
	1.736	1.19894763639919\\
	1.7385	1.19894763639919\\
	1.741	1.19894763639919\\
	1.7435	1.19894763639919\\
	1.746	1.19894763639919\\
	1.7485	1.19894763639919\\
	1.751	1.19894763639919\\
	1.7535	1.19894763639919\\
	1.756	1.19894763639919\\
	1.7585	1.19894763639919\\
	1.761	1.19894763639919\\
	1.7635	1.19894763639919\\
	1.766	1.19894763639919\\
	1.7685	1.19894763639919\\
	1.771	1.19894763639919\\
	1.7735	1.19894763639919\\
	1.776	1.19894763639919\\
	1.7785	1.19894763639919\\
	1.781	1.19894763639919\\
	1.7835	1.19894763639919\\
	1.786	1.19894763639919\\
	1.7885	1.19894763639919\\
	1.791	1.19894763639919\\
	1.7935	1.19894763639919\\
	1.796	1.19894763639919\\
	1.7985	1.19894763639919\\
	1.801	1.19894763639919\\
	1.8035	1.19894763639919\\
	1.806	1.19894763639919\\
	1.8085	1.19894763639919\\
	1.811	1.19894763639919\\
	1.8135	1.19894763639919\\
	1.816	1.19894763639919\\
	1.8185	1.19894763639919\\
	1.82	1.19894763639919\\
	1.87	1.19894763639919\\
	1.92	1.19894763639919\\
	1.97	1.19894763639919\\
	2.02	1.19894763639919\\
	2.07	1.19894763639919\\
	2.12	1.19894763639919\\
	2.17	1.19894763639919\\
	2.22	1.19894763639919\\
	2.27	1.19894763639919\\
	2.32	1.19894763639919\\
	2.37	1.19894763639919\\
	2.42	1.19894763639919\\
	2.47	1.19894763639919\\
	2.52	1.19894763639919\\
	2.57	1.19894763639919\\
	2.62	1.19894763639919\\
	2.67	1.19894763639919\\
	2.72	1.19894763639919\\
	2.77	1.19894763639919\\
	2.82	1.19894763639919\\
	2.87	1.19894763639919\\
	2.92	1.19894763639919\\
	2.97	1.19894763639919\\
};

\addlegendentry{$\lambda = 3$}

\end{axis}
\end{tikzpicture}%

==> Figs/m_vs_R_T1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=2.1in,
	height=1.5in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=0.3,
	xmax=2.7,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	xtick={0.5,1.72971580931865,2.5},
	xticklabels={{$0.5$},{$R^\star$},{$2.5$}},
	ymin=-0.1,
	ymax=1.1,
	ylabel style={font=\color{white!15!black}},
	ylabel={$m^\star$},
	ytick={0,1},
	yticklabels={{$0$},{$1$}},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
		
		\addplot [color=black, dashed, line width = 1.0pt]
		table[row sep=crcr]{%
			0.3	0.999999987881823\\
			0.4	0.999999106893226\\
			0.5	0.999987948275008\\
			0.6	0.999930455224047\\
			0.7	0.999752212823603\\
			0.8	0.999342952388489\\
			0.9	0.998558529839791\\
			1	0.997206103221256\\
			1.1	0.994995966237075\\
			1.2	0.991414847344588\\
			1.3	0.985332548993985\\
			1.4	0.973119690313951\\
			1.5	0.790221176140756\\
			1.6	0.671110883155409\\
			1.7	0.606605265394437\\
			1.8	0.558565891496958\\
			1.9	0.519788701734557\\
			2	0.487220071002547\\
			2.1	0.459192127901564\\
			2.2	0.434663497995862\\
			2.3	0.412927769807898\\
			2.4	0.393478006492662\\
			2.5	0.375935360878735\\
			2.6	0.360007903581219\\
			2.7	0.345465235010545\\
			2.8	0.33212197140472\\
			2.9	0.319826579773078\\
			3	0.308453535198812\\
			3.1	0.2978976598236\\
			3.2	0.288069964043189\\
			3.3	0.278894508697322\\
			3.4	0.27030598465554\\
			3.5	0.262247848961189\\
			3.6	0.25467085342708\\
			3.7	0.247531854410122\\
			3.8	0.240792873222419\\
			3.9	0.234420319423557\\
			4	0.228384364187946\\
			4.1	0.222658404479089\\
			4.2	0.217218634898593\\
			4.3	0.21204367925827\\
			4.4	0.207114280114763\\
			4.5	0.202413044252614\\
			4.6	0.19792420774278\\
			4.7	0.193633453136597\\
			4.8	0.189527742655351\\
			4.9	0.185595176035379\\
			5	0.181824867211697\\
			5.1	0.178206836945606\\
			5.2	0.174731917603926\\
			5.3	0.171391676789781\\
			5.4	0.168178335742094\\
			5.5	0.165084712070095\\
			5.6	0.162104161582969\\
			5.7	0.159230528239632\\
			5.8	0.15645809964345\\
			5.9	0.153781567370452\\
			6	0.151195991523126\\
		};
		\addlegendentry{$\lambda=1$}
		
		\addplot [color=black, dotted, line width = 1.0pt]
		table[row sep=crcr]{%
			0.5	0.999999999589039\\
		0.505	0.999999999496673\\
		0.51	0.999999999385966\\
		0.515	0.999999999253763\\
		0.52	0.999999999096453\\
		0.525	0.999999998909916\\
		0.53	0.999999998689463\\
		0.535	0.999999998429781\\
		0.54	0.999999998124857\\
		0.545	0.999999997767915\\
		0.55	0.999999997351332\\
		0.555	0.999999996866562\\
		0.56	0.999999996304044\\
		0.565	0.999999995653108\\
		0.57	0.999999994901881\\
		0.575	0.999999994037178\\
		0.58	0.99999999304439\\
		0.585	0.999999991907373\\
		0.59	0.999999990608318\\
		0.595	0.999999989127443\\
		0.6	0.99999998744356\\
		0.605	0.999999985532916\\
		0.61	0.999999983369697\\
		0.615	0.999999980926037\\
		0.62	0.999999978170635\\
		0.625	0.999999975070358\\
		0.63	0.999999971588921\\
		0.635	0.999999967686994\\
		0.64	0.999999963322011\\
		0.645	0.999999958447981\\
		0.65	0.999999953015294\\
		0.655	0.999999946969671\\
		0.66	0.99999994025523\\
		0.665	0.999999932809516\\
		0.67	0.999999924566363\\
		0.675	0.999999915454924\\
		0.68	0.999999905399444\\
		0.685	0.999999894319028\\
		0.69	0.999999882127411\\
		0.695	0.999999868732711\\
		0.7	0.999999854037192\\
		0.705	0.99999983793702\\
		0.71	0.999999820322009\\
		0.715	0.999999801075372\\
		0.72	0.999999780073471\\
		0.725	0.999999757185553\\
		0.73	0.999999732273501\\
		0.735	0.99999970519157\\
		0.74	0.999999675791507\\
		0.745	0.999999643901304\\
		0.75	0.99999960935566\\
		0.755	0.999999571968607\\
		0.76	0.999999531565904\\
		0.765	0.999999487944073\\
		0.77	0.999999464822633\\
		0.775	0.999999416318495\\
		0.78	0.999999364114865\\
		0.785	0.999999307985824\\
		0.79	0.999999247695451\\
		0.795	0.999999182997577\\
		0.8	0.999999113635552\\
		0.805	0.999999039342012\\
		0.81	0.99999895954772\\
		0.815	0.999998874497567\\
		0.82	0.999998783640201\\
		0.825	0.9999986866622\\
		0.83	0.9999985832382\\
		0.835	0.999998473030681\\
		0.84	0.999998355689743\\
		0.845	0.999998230852896\\
		0.85	0.999998098144851\\
		0.855	0.999997957177314\\
		0.86	0.999997807548787\\
		0.865	0.999997648844368\\
		0.87	0.999997480635565\\
		0.875	0.999997302480108\\
		0.88	0.999997113921763\\
		0.885	0.999996914490164\\
		0.89	0.999996703700633\\
		0.895	0.999996481054021\\
		0.9	0.999996246036541\\
		0.905	0.999995998119615\\
		0.91	0.999995736759724\\
		0.915	0.999995461398259\\
		0.92	0.999995171461204\\
		0.925	0.999994866359745\\
		0.93	0.999994545488987\\
		0.935	0.99999420822862\\
		0.94	0.9999938539426\\
		0.945	0.999993481979031\\
		0.95	0.999993091670054\\
		0.955	0.999992682331752\\
		0.96	0.999992253264038\\
		0.965	0.99999180375057\\
		0.97	0.999991333058658\\
		0.975	0.999990840439179\\
		0.98	0.999990325126495\\
		0.985	0.999989786338381\\
		0.99	0.999989223275948\\
		0.995	0.99998863512358\\
		1	0.999988021048869\\
		1.005	0.999987380202553\\
		1.01	0.999986711718464\\
		1.015	0.999986014713474\\
		1.02	0.999985288287447\\
		1.025	0.999984531523192\\
		1.03	0.999983743486422\\
		1.035	0.999982923225718\\
		1.04	0.999982069772487\\
		1.045	0.999981182140932\\
		1.05	0.99998025932802\\
		1.055	0.999979300313456\\
		1.06	0.99997830405965\\
		1.065	0.999977269511701\\
		1.07	0.999976195597367\\
		1.075	0.999975081227047\\
		1.08	0.999973925293763\\
		1.085	0.999972726673139\\
		1.09	0.999971484223385\\
		1.095	0.99997019678528\\
		1.1	0.999968863182158\\
		1.105	0.999967482219893\\
		1.11	0.999966052686883\\
		1.115	0.999964303950911\\
		1.12	0.999962761696946\\
		1.125	0.999961166711866\\
		1.13	0.999959517702886\\
		1.135	0.99995781335948\\
		1.14	0.999956052353358\\
		1.145	0.999954233338455\\
		1.15	0.999952354950906\\
		1.155	0.999950415809025\\
		1.16	0.999948414513289\\
		1.165	0.999946349646307\\
		1.17	0.999944219772803\\
		1.175	0.999942023439582\\
		1.18	0.999939759175508\\
		1.185	0.999937425491473\\
		1.19	0.999935020880358\\
		1.195	0.999932543817009\\
		1.2	0.999929992758191\\
		1.205	0.999927366142555\\
		1.21	0.999924648448277\\
		1.215	0.999921864494184\\
		1.22	0.999919000049406\\
		1.225	0.999916053467565\\
		1.23	0.999913023083006\\
		1.235	0.999909907210681\\
		1.24	0.99990670414603\\
		1.245	0.999903412164843\\
		1.25	0.999900029523131\\
		1.255	0.999896554456979\\
		1.26	0.999892985182394\\
		1.265	0.999889319895148\\
		1.27	0.999885556770611\\
		1.275	0.999881693963576\\
		1.28	0.999877729608077\\
		1.285	0.9998736618172\\
		1.29	0.999869488682878\\
		1.295	0.999865208275688\\
		1.3	0.999860818644631\\
		1.305	0.999856317816905\\
		1.31	0.999851703797669\\
		1.315	0.999846974569798\\
		1.32	0.999842128093624\\
		1.325	0.999837162306675\\
		1.33	0.99983207512339\\
		1.335	0.999826864434843\\
		1.34	0.999821528108434\\
		1.345	0.999816063987588\\
		1.35	0.99981046989143\\
		1.355	0.999804743614456\\
		1.36	0.999798882926187\\
		1.365	0.999792885570816\\
		1.37	0.999786749266838\\
		1.375	0.999780471706672\\
		1.38	0.999774050556266\\
		1.385	0.999767483454693\\
		1.39	0.999760768013734\\
		1.395	0.999753901817442\\
		1.4	0.9997468824217\\
		1.405	0.999739707353758\\
		1.41	0.999732374111766\\
		1.415	0.999724880164276\\
		1.42	0.999717222949752\\
		1.425	0.999709399876042\\
		1.43	0.999701408319855\\
		1.435	0.999693245626206\\
		1.44	0.999684909107859\\
		1.445	0.999676396044746\\
		1.45	0.999667703683371\\
		1.455	0.999658829236203\\
		1.46	0.999649769881043\\
		1.465	0.999640523230632\\
		1.47	0.999631027963383\\
		1.475	0.999621391158986\\
		1.48	0.999611557321992\\
		1.485	0.999601523408867\\
		1.49	0.999591286334453\\
		1.495	0.999580842971112\\
		1.5	0.999570190147767\\
		1.505	0.999559324648913\\
		1.51	0.999548243213597\\
		1.515	0.999536942534369\\
		1.52	0.999525419256202\\
		1.525	0.99951366997537\\
		1.53	0.9995016912383\\
		1.535	0.999489479540392\\
		1.54	0.999477031324789\\
		1.545	0.999464342981128\\
		1.55	0.999451410844235\\
		1.555	0.999438231192797\\
		1.56	0.999424800247982\\
		1.565	0.999411114172024\\
		1.57	0.999397169066761\\
		1.575	0.999382960972136\\
		1.58	0.999368485864643\\
		1.585	0.999353739655737\\
		1.59	0.999338718190189\\
		1.595	0.999323417244397\\
		1.6	0.999307832524642\\
		1.605	0.999291959665295\\
		1.61	0.999275794226972\\
		1.615	0.999259331694631\\
		1.62	0.999242567475612\\
		1.625	0.999225496897626\\
		1.63	0.999208115206674\\
		1.635	0.999190417564911\\
		1.64	0.999172399048448\\
		1.645	0.999153942442038\\
		1.65	0.999135256274515\\
		1.655	0.999116232953082\\
		1.66	0.999096867105221\\
		1.665	0.999077153254048\\
		1.67	0.999057085815232\\
		1.675	0.999036659093817\\
		1.68	0.999015867280931\\
		1.685	0.998994704450375\\
		1.69	0.998973164555095\\
		1.695	0.99895124142353\\
		1.7	0.998928928755829\\
		1.705	0.998906220119933\\
		1.71	0.998883108947519\\
		1.715	0.998859588529798\\
		1.72	0.998835652013162\\
		1.725	0.998811292394673\\
		1.72971580931865	0.9987\\
		};
	\addlegendentry{$\lambda=2$}
		
		\addplot [color=black, dotted, line width = 1.0pt, forget plot]
		table[row sep=crcr]{%
				1.72971580931865	0.0519166694370792\\
		1.7335	0.0503068368609983\\
		1.736	0.0487048514427108\\
		1.7385	0.0471106291182019\\
		1.741	0.0455241042193964\\
		1.7435	0.0439452077791586\\
		1.746	0.0423738721101009\\
		1.7485	0.0408100306574158\\
		1.751	0.0392536177522804\\
		1.7535	0.0377045689685404\\
		1.756	0.0361628208909387\\
		1.7585	0.0346283110720416\\
		1.761	0.0331009780079502\\
		1.7635	0.0315807612438054\\
		1.766	0.0300676012578714\\
		1.7685	0.0285614394801308\\
		1.771	0.0270622180905652\\
		1.7735	0.0255698803843953\\
		1.776	0.0240843704523817\\
		1.7785	0.0226056332720496\\
		1.781	0.021133614482874\\
		1.7835	0.0196682606442729\\
		1.786	0.0182095194250126\\
		1.7885	0.0167573387931753\\
		1.791	0.0153116678256477\\
		1.7935	0.0138724563398079\\
		1.796	0.0124396547101962\\
		1.7985	0.0110132143469758\\
		1.801	0.00959308719139772\\
		1.8035	0.00817922606800823\\
		1.806	0.00677158463340097\\
		1.8085	0.005370117535248\\
		1.811	0.00397478069945969\\
		1.8135	0.00258553393284783\\
		1.816	0.00120235712322502\\
		1.8185	0\\
		1.82	0\\
		1.87	0\\
		1.92	0\\
		1.97	0\\
		2.02	0\\
		2.07	0\\
		2.12	0\\
		2.17	0\\
		2.22	0\\
		2.27	0\\
		2.32	0\\
		2.37	0\\
		2.42	0\\
		2.47	0\\
		2.52	0\\
		2.57	0\\
		2.62	0\\
		2.67	0\\
		2.72	0\\
		2.77	0\\
		2.82	0\\
		2.87	0\\
		2.92	0\\
		2.97	0\\
		3	0\\	
		};

\addplot [color=black, line width = 1.0pt]
table[row sep=crcr]{%
	0.4	0.999180331819831\\
	0.45	0.999978388445725\\
	0.5	0.999999879147596\\
	0.55	0.999999999623367\\
	0.6	0.999999999996819\\
	0.65	0.999999999982903\\
	0.7	0.999999999907946\\
	0.75	0.9999999996032\\
	0.8	0.999999998572233\\
	0.85	0.999999995573782\\
	0.9	0.999999987881768\\
	0.95	0.999999970121226\\
	1	0.999999932609794\\
	1.05	0.999999859186258\\
	1.1	0.999999724567663\\
	1.15	0.99999949133222\\
	1.2	0.999999106665723\\
	1.25	0.999998499029469\\
	1.3	0.99999757490428\\
	1.35	0.999996216550601\\
	1.371	0.999995481966509\\
	1.3735	0.999995387137949\\
	1.376	0.999995290665229\\
	1.3785	0.999995192526345\\
	1.381	0.999995092699099\\
	1.3835	0.999994991161097\\
	1.386	0.999994887889747\\
	1.3885	0.999994782862259\\
	1.391	0.999994676055646\\
	1.3935	0.999994567446719\\
	1.396	0.999994457012092\\
	1.3985	0.999994344728175\\
	1.401	0.999994230571172\\
	1.4035	0.99999411451708\\
	1.406	0.999993996542042\\
	1.4085	0.999993876621167\\
	1.411	0.999993754730068\\
	1.4135	0.999993630843947\\
	1.416	0.999993504937803\\
	1.4185	0.999993376986429\\
	1.421	0.999993246964407\\
	1.4235	0.999993114846108\\
	1.426	0.999992980605678\\
	1.4285	0.999992844217442\\
	1.431	0.999992705654675\\
	1.4335	0.999992564891122\\
	1.436	0.999992421900126\\
	1.4385	0.999992276654805\\
	1.441	0.999992129128014\\
	1.4435	0.999991979292949\\
	1.446	0.999991827121524\\
	1.4485	0.999991672586226\\
	1.451	0.999991515659287\\
	1.4535	0.999991356312409\\
	1.456	0.999991194517152\\
	1.4585	0.999991030245496\\
	1.461	0.99999086346816\\
	1.4635	0.999990694156331\\
	1.466	0.9999905222805\\
	1.4685	0.999990347812193\\
	1.471	0.99999017072087\\
	1.4735	0.999989990977003\\
	1.476	0.999989808550538\\
	1.4785	0.999989623411207\\
	1.481	0.999989435528526\\
	1.4835	0.999989244871789\\
	1.486	0.999989051410078\\
	1.4885	0.999988855112251\\
	1.491	0.999988655946952\\
	1.4935	0.999988453882601\\
	1.496	0.999988248887401\\
	1.4985	0.999988040929335\\
	1.501	0.999987829976164\\
	1.5035	0.999987615995428\\
	1.506	0.999987398954446\\
	1.5085	0.999987178820316\\
	1.511	0.999986955559909\\
	1.5135	0.99998672913988\\
	1.516	0.999986499526654\\
	1.5185	0.999986266686436\\
	1.521	0.999986030585204\\
	1.5235	0.999985791188713\\
	1.526	0.999985548462492\\
	1.5285	0.999985302371842\\
	1.531	0.999985052881839\\
	1.5335	0.999984799957331\\
	1.536	0.999984543563576\\
	1.5385	0.999984283663872\\
	1.541	0.999984020222886\\
	1.5435	0.999983753204562\\
	1.546	0.999983482572616\\
	1.5485	0.999983208290534\\
	1.551	0.999982930322183\\
	1.5535	0.999982648629402\\
	1.556	0.999982363175565\\
	1.5585	0.999982073922545\\
	1.561	0.999981780834039\\
	1.5635	0.999981483871483\\
	1.566	0.999981182996747\\
	1.5685	0.999980878171468\\
	1.571	0.999980569357047\\
	1.5735	0.999980256514653\\
	1.576	0.999979939605214\\
	1.5785	0.999979618589418\\
	1.581	0.99997929342854\\
	1.5835	0.999978964081491\\
	1.586	0.99997863050885\\
	1.5885	0.999978292670382\\
	1.591	0.999977950525614\\
	1.5935	0.999977604033838\\
	1.596	0.999977253154106\\
	1.5985	0.999976897845231\\
	1.601	0.999976538065784\\
	1.6035	0.99997617377409\\
	1.606	0.999975804928225\\
	1.6085	0.999975431486003\\
	1.611	0.999975053406058\\
	1.6135	0.999974670644221\\
	1.616	0.999974283158274\\
	1.6185	0.999973890905109\\
	1.621	0.999973493841372\\
	1.6235	0.999973091923448\\
	1.626	0.999972685107439\\
	1.6285	0.999972273350024\\
	1.631	0.999971856605832\\
	1.6335	0.999971434830703\\
	1.636	0.999971007979792\\
	1.6385	0.999970576007889\\
	1.641	0.999970138870655\\
	1.6435	0.999969696521309\\
	1.646	0.999969248914243\\
	1.6485	0.999968796004485\\
	1.651	0.999968337743857\\
	1.6535	0.99996787408781\\
	1.656	0.999967404988583\\
	1.6585	0.999966930398883\\
	1.661	0.999966450273078\\
	1.6635	0.999965964561386\\
	1.666	0.999965473216964\\
	1.6685	0.999964976191767\\
	1.671	0.999964473437496\\
	1.6735	0.999963964905599\\
	1.676	0.999963450547269\\
	1.6785	0.999962930313444\\
	1.681	0.999962404154807\\
	1.6835	0.999961872021782\\
	1.686	0.999961333864538\\
	1.6885	0.999960789632986\\
	1.691	0.999960239276778\\
	1.6935	0.999959682745306\\
	1.696	0.999959119987704\\
	1.6985	0.999958550952843\\
	1.701	0.999957975589335\\
	1.7035	0.999957393845527\\
	1.706	0.999956805669505\\
	1.7085	0.999956211009092\\
	1.711	0.999955609811844\\
	1.7135	0.999955002025055\\
	1.716	0.99995438759575\\
	1.7185	0.999953766470688\\
	1.721	0.999953138596361\\
	1.7235	0.999952503918993\\
	1.726	0.999951862384536\\
	1.7285	0.999951213938675\\
};
\addlegendentry{$\lambda=3$}

\addplot [color=black, line width = 1.0pt]
table[row sep=crcr]{%
	1.731	0\\
	1.7335	0\\
	1.736	0\\
	1.7385	0\\
	1.741	0\\
	1.7435	0\\
	1.746	0\\
	1.7485	0\\
	1.751	0\\
	1.7535	0\\
	1.756	0\\
	1.7585	0\\
	1.761	0\\
	1.7635	0\\
	1.766	0\\
	1.7685	0\\
	1.771	0\\
	1.7735	0\\
	1.776	0\\
	1.7785	0\\
	1.781	0\\
	1.7835	0\\
	1.786	0\\
	1.7885	0\\
	1.791	0\\
	1.7935	0\\
	1.796	0\\
	1.7985	0\\
	1.801	0\\
	1.8035	0\\
	1.806	0\\
	1.8085	0\\
	1.811	0\\
	1.8135	0\\
	1.816	0\\
	1.8185	0\\
	1.82	0\\
	1.87	0\\
	1.92	0\\
	1.97	0\\
	2.02	0\\
	2.07	0\\
	2.12	0\\
	2.17	0\\
	2.22	0\\
	2.27	0\\
	2.32	0\\
	2.37	0\\
	2.42	0\\
	2.47	0\\
	2.52	0\\
	2.57	0\\
	2.62	0\\
	2.67	0\\
	2.72	0\\
	2.77	0\\
	2.82	0\\
	2.87	0\\
	2.92	0\\
	2.97	0\\
};


\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.72971580931865	3\\
	1.72971580931865	-2\\
};

\end{axis}
\end{tikzpicture}%
